Biconed graphs, weighted forests, and h-vectors of matroid complexes

A well-known conjecture of Richard Stanley posits that the $h$-vector of the independence complex of a matroid is a pure ${\mathcal O}$-sequence. The conjecture has been established for various classes but is open for graphic matroids. A biconed graph is a graph with two specified `coning vertices', such that every vertex of the graph is connected to at least one coning vertex. The class of biconed graphs includes coned graphs, Ferrers graphs, and complete multipartite graphs. We study the $h$-vectors of graphic matroids arising from biconed graphs, providing a combinatorial interpretation of their entries in terms of `$2$-weighted forests' of the underlying graph. This generalizes constructions of Kook and Lee who studied the M\"obius coinvariant (the last nonzero entry of the $h$-vector) of graphic matroids of complete bipartite graphs. We show that allowing for partially $2$-weighted forests gives rise to a pure multicomplex whose face count recovers the $h$-vector, establishing Stanley's conjecture for this class of matroids. We also discuss how our constructions relate to a combinatorial strengthening of Stanley's Conjecture (due to Klee and Samper) for this class of matroids.

==> figures/1a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
    \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small3}] (M3) at (1.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small4}] (M4) at (2.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{2}$}] (N2) at (1,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{3}$}] (N3) at (2,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{4}$}] (N4) at (3,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small5}] (M5) at (3.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small6}] (M6) at (4.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{5}$}] (N5) at (4,2) {};
        
        %invisible coning points
        \node [inner sep = 0pt, minimum size = .15cm,label=below:{\small\textcolor{white}{0}}] (C0) at (-.8,-1.35) {};
        \node [draw=white, fill=white,circle=white,inner sep = 0pt, minimum size = .25cm,label=above:{\small\textcolor{white}{0}}] (C1) at (-.8,3.35) {};

    \draw (M1) -- (N1);
    \draw (M1) -- (M2);
    \draw (M2) -- (N5);
    \draw (M3) -- (N1);   
    \draw (M3) -- (N5);
    \draw (M4) -- (N4);
    \draw (M5) -- (M6);
    \draw (M6) -- (N5);   
    \draw (N1) -- (N2);
    \draw (N3) -- (N4);
    \draw (M1) -- (N3);
    \draw (M5) -- (N4);
    \draw (M2) -- (N1);
    \end{tikzpicture}
\end{document}


==> figures/1b.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
         \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small3}] (M3) at (1.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small4}] (M4) at (2.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{2}$}] (N2) at (1,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{3}$}] (N3) at (2,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{4}$}] (N4) at (3,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small5}] (M5) at (3.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small6}] (M6) at (4.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{5}$}] (N5) at (4,2) {};
        
        %cone points
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    \draw(C0) -- (C1);   
    \draw(C0) -- (M1);
    \draw (C0) -- (M2);
    \draw  (C0) -- (M3);
    \draw  (C0) -- (M4);
    \draw  (C0) -- (M5);
    \draw  (C0) -- (M6);
     \draw  (C1) -- (N1);
    \draw  (C1) -- (N2);
    \draw  (C1) -- (N3);
    \draw  (C1) -- (N4);
    \draw  (C1) -- (N5);
     \draw (M1) -- (N1);
    \draw  (C1) -- (M1);
    \draw  (C1) -- (M2);
    \draw (M1) -- (M2);
    \draw (M2) -- (N5);
    \draw (M3) -- (N1);   
    \draw (M3) -- (N5);
    \draw (M4) -- (N4);
    \draw (M5) -- (M6);
    \draw (M6) -- (N5);   
    \draw (N1) -- (N2);
    \draw (N3) -- (N4);
    \draw (M1) -- (N3);
    \draw (M5) -- (N4);
    \draw (M2) -- (N1);

    \end{tikzpicture}
\end{document}


==> figures/1c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
         \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small3}] (M3) at (1.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small4}] (M4) at (2.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{2}$}] (N2) at (1,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{3}$}] (N3) at (2,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{4}$}] (N4) at (3,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small5}] (M5) at (3.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small6}] (M6) at (4.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{5}$}] (N5) at (4,2) {};
        
        %cone points

        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        %this one is invisible for spacing
        \node [inner sep = 0pt, minimum size = .15cm,label=below:{\small\textcolor{white}{0}}] (C0) at (-.8,-1.35) {};
        
    \draw (C1) -- (M2);
    \draw (C1) -- (M1);
    \draw (M1) -- (M2);
    \draw (M1) -- (N1);
    \draw (M2) -- (N5);
    \draw (M3) -- (N1);   
    \draw (M3) -- (N5);
    \draw (M4) -- (N4);
    \draw (M5) -- (M6);
    \draw (M6) -- (N5);   
    \draw (N1) -- (N2);
    \draw (N3) -- (N4);
    \draw (M1) -- (N3);
    \draw (M5) -- (N4);
    \draw (M2) -- (N1);

    \end{tikzpicture}
\end{document}


==> figures/2a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
         \begin{tikzpicture}[scale=.7]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small3}] (M3) at (1.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small4}] (M4) at (2.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{2}$}] (N2) at (1,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{3}$}] (N3) at (2,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{4}$}] (N4) at (3,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small5}] (M5) at (3.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small6}] (M6) at (4.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{5}$}] (N5) at (4,2) {};
        
        %cone points
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    \draw[line width=1.35pt] (C0) -- (C1);   
    \draw[line width=1.35pt]  (C0) -- (M1);
    \draw[line width=1.35pt]  (C0) -- (M2);
    \draw[line width=1.35pt]  (C0) -- (M3);
    \draw[line width=1.35pt]  (C0) -- (M4);
    \draw[line width=1.35pt]  (C0) -- (M5);
    \draw[line width=1.35pt]  (C0) -- (M6);
     \draw[line width=1.35pt]  (C1) -- (N1);
    \draw[line width=1.35pt]  (C1) -- (N2);
    \draw[line width=1.35pt]  (C1) -- (N3);
    \draw[line width=1.35pt]  (C1) -- (N4);
    \draw[line width=1.35pt]  (C1) -- (N5);
     \draw (M1) -- (N1);
    \draw  (C1) -- (M1);
    \draw  (C1) -- (M2);
    \draw (M1) -- (M2);
    \draw (M2) -- (N5);
    \draw (M3) -- (N1);   
    \draw (M3) -- (N5);
    \draw (M4) -- (N4);
    \draw (M5) -- (M6);
    \draw (M6) -- (N5);   
    \draw (N1) -- (N2);
    \draw (N3) -- (N4);
    \draw (M1) -- (N3);
    \draw (M5) -- (N4);
    \draw (M2) -- (N1);

    \end{tikzpicture}
\end{document}


==> figures/2b.tex <==

\documentclass{standalone}
\usepackage{tikz}
\begin{document}
    \begin{tikzpicture}[scale=.7]
    %\centering
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .21cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .21cm,label=below:{\small3}] (M3) at (1.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small4}] (M4) at (2.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .21cm,label=above:{\small$\ol{2}$}] (N2) at (1,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{3}$}] (N3) at (2,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .21cm,label=above:{\small$\ol{4}$}] (N4) at (3,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small5}] (M5) at (3.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .21cm,label=below:{\small6}] (M6) at (4.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{5}$}] (N5) at (4,2) {};
        
        %cone points
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-.8,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-.8,3.35) {};
        

    \draw[line width=1.35pt] (C0) -- (M2);
    \draw[line width=1.35pt] (C0) -- (M3);
    \draw[line width=1.35pt] (C0) -- (M6);
    \draw[line width=1.35pt] (C1) -- (N2);
    \draw[line width=1.35pt] (C1) -- (N4);
    \draw (N1) -- (M2);
    \draw (M4) -- (N4);
    \draw (M6) -- (N5);
    \draw (M5) -- (N4);   
    \draw (N1) -- (N2);
    \draw (N3) -- (N4);
    \draw (C1) -- (M1);
    \end{tikzpicture}
\end{document}




==> figures/3a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
    \begin{tikzpicture}[scale=.6]\label{Fig 1A}
    %\centering
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .225cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .225cm,label=below:{\small3}] (M3) at (1.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small4}] (M4) at (2.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .225cm,label=above:{\small$\ol{2}$}] (N2) at (1,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{3}$}] (N3) at (2,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .225cm,label=above:{\small$\ol{4}$}] (N4) at (3,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small5}] (M5) at (3.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .225cm,label=below:{\small6}] (M6) at (4.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{5}$}] (N5) at (4,2) {};
        
        %cone points
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-.8,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-.8,3.35) {};
        

    \draw[line width=1.5pt] (C0) -- (M2);
    \draw[line width=1.5pt] (C0) -- (M3);
    \draw[line width=1.5pt] (C0) -- (M6);
    \draw[line width=1.5pt] (C1) -- (N2);
    \draw[line width=1.5pt] (C1) -- (N4);
    \draw (N1) -- (M2);
    \draw (M4) -- (N4);
    \draw (M6) -- (N5);
    \draw (M5) -- (N4);   
    \draw (N1) -- (N2);
    \draw (N3) -- (N4);
    \draw (C1) -- (M1);
    \end{tikzpicture}
\end{document}


==> figures/3b.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
    \begin{tikzpicture}[scale=.6]
    %\centering
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\small3}] (M3) at (1.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small4}] (M4) at (2.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\small$\ol{2}$}] (N2) at (1,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{3}$}] (N3) at (2,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\small$\ol{4}$}] (N4) at (3,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small5}] (M5) at (3.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\small6}] (M6) at (4.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{5}$}] (N5) at (4,2) {};
       

        %cone points
        \node [inner sep = 0pt, minimum size = .15cm,label=below:{\small\textcolor{white}{0}}] (C0) at (-.8,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\small$\ol{0}$}] (C1) at (-.8,3.35) {};
        

    \draw (N1) -- (M2);   
    \draw (M4) -- (N4);
    \draw (M6) -- (N5);
    \draw (M5) -- (N4);   
    \draw (N1) -- (N2);
    \draw (N3) -- (N4);
    \draw (C1) -- (M1);
        \end{tikzpicture}
\end{document}


==> figures/3c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
    \begin{tikzpicture}[scale=.6]
    %\centering
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small3}] (M3) at (1.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small4}] (M4) at (2.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{2}$}] (N2) at (1,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{3}$}] (N3) at (2,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{4}$}] (N4) at (3,2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small5}] (M5) at (3.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small6}] (M6) at (4.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{5}$}] (N5) at (4,2) {};
        
        %cone points
        \node [inner sep = 0pt, minimum size = .15cm,label=below:{\small\textcolor{white}{0}}] (C0) at (-.8,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-.8,3.35) {};
        
        
         \draw [line width=1pt,style=double,thick](M2) -- (N1);
        \draw (M1) -- (C1);   
        \draw (N3) -- (N4);
        \draw (M6) -- (N5);
        \draw (M5) -- (N4);   
        \draw [line width=1pt,style=double,thick] (N1) -- (N2);
        \draw [line width=1pt,style=double,thick] (M4) -- (N4);

        \end{tikzpicture}
\end{document}


==> figures/4a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}


    \begin{tikzpicture}
    
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M2) at (0,0) {};
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (B2) at (2,0) {};
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (M1) at (0,2) {};
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{2}$}] (B1) at (2,2) {};
    %Edge labels
    %\node [inner sep = 0pt, minimum size = .15cm,label=above:{\small\textcolor{black}{$x_{1\ol{2}}^3$}}] (L0) at (1,2) {};
    \node [label=left:{$c^3$}] (L1) at (1,.9) {};
    \node [label=below:{\small$f$}] (L2) at (1,0) {};
    \node [label=right:{\small$e$}] (L3) at (2,1) {};
    
    \draw[triple={[line width=.5mm,black] in
    [line width=1mm,white] in
    [line width=2mm,black]}] (M1) to (B2);
    \draw (M2) -- (B2);
    \draw (B1) -- (B2);
    
    \end{tikzpicture}
\end{document}



==> figures/4b.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
    \begin{tikzpicture}
    
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M2) at (0,0) {};
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (B2) at (2,0) {};
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (M1) at (0,2) {};
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{2}$}] (B1) at (2,2) {};
    %Edge labels
    \node [label=left:{\small$d$}] (L1) at (1,1) {};
    \node [label=below:{\small$f^2$}] (L2) at (1,0) {};
    \node [label=above:{\small$a^2$}] (L3) at (1,2) {};
    
    \draw [line width=1pt,style=double,thick] (M1) -- (B1);
    \draw [line width=1pt,style=double,thick] (M2) -- (B2);
    \draw (B1) -- (M2);
    
    \end{tikzpicture}
\end{document}




==> figures/4c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
    \begin{tikzpicture}
    
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M2) at (0,0) {};
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (B2) at (2,0) {};
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (M1) at (0,2) {};
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{2}$}] (B1) at (2,2) {};
    %Edge labels
    \node [label=below:{\small$f^2$}] (L2) at (1,0) {};
    \node [label=above:{\small$a$}] (L3) at (1,2) {};
    %\node [label=right:{\small$x_{12}^2$}] (L1) at (0,1) {};
    
    \draw [line width=1pt,thick] (M1) -- (B1);
    %\draw (M2) -- (B2);
    \draw [line width=1pt,style=double,thick] (M2) -- (B2);
    
    \end{tikzpicture}
\end{document}


==> figures/bf1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6,anchor=center]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    %\draw (C0) -- (C1);   
    %\draw (C0) -- (M1);
    %\draw (C0) -- (M2);
    %\draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/bfposet.tex <==
\documentclass{standalone}
\usepackage{tikz,standalone}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node (1) {\input{figures/bf1}};
        \node[xshift=70, yshift=70] (y) {\input{figures/bfy}};
        \node[xshift=-70, yshift=70] (x) {\input{figures/bfx}};
        
        \node[xshift=-140, yshift=140] (x2) {\input{figures/bfx2}};
        \node[xshift=0, yshift=140] (xy) {\input{figures/bfxy}};
        \node[xshift=140, yshift=140] (y2) {\input{figures/bfy2}};
        
        \node[xshift=-70, yshift=210] (x2y) {\input{figures/bfx2y}};
        \node[xshift=70, yshift=210] (xy2) {\input{figures/bfxy2}};
        \node[xshift=210, yshift=210] (y3) {\input{figures/bfy3}};
        
        \node[xshift=0, yshift=280] (x2y2) {\input{figures/bfx2y2}};
        \node[xshift=140, yshift=280] (xy3) {\input{figures/bfxy3}};
        
        \draw[thick] (1) -- (x);
        \draw[thick] (1) -- (y);
        
        \draw[thick] (x) -- (x2);
        \draw[thick] (x) -- (xy);
        \draw[thick] (y) -- (xy);
        \draw[thick] (y) -- (y2);
        
        \draw[thick] (x2) -- (x2y);
        \draw[thick] (xy) -- (x2y);
        \draw[thick] (xy) -- (xy2);
        \draw[thick] (y2) -- (y3);
        \draw[thick] (xy2) -- (y2);
        
        \draw[thick] (x2y) -- (x2y2);
        \draw[thick] (xy2) -- (x2y2);
        \draw[thick] (xy2) -- (xy3);
        \draw[thick] (y3) -- (xy3);
    \end{tikzpicture}
\end{document}

==> figures/bfx.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    %\draw (C0) -- (C1);   
    \draw (C1) -- (M1);
    %\draw (C0) -- (M2);
    %\draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/bfx2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    %\draw (C0) -- (M2);   
    \draw (C1) -- (M1);
    %\draw (C0) -- (M2);
    %\draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/bfx2y.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    %\draw (C1) -- (N1);   
    %\draw (C0) -- (M1);
    \draw (N1) -- (M2);
    \draw (C1) -- (M1);

    \end{tikzpicture}
\end{document}

==> figures/bfx2y2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    \draw (C1) -- (M1);   
    %\draw (C0) -- (M1);
    \draw (N1) -- (M2);
    %\draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/bfxy.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    %\draw (C0) -- (C1);   
    \draw (N1) -- (M2);
    %\draw (C0) -- (M2);
    \draw (C1) -- (M1);

    \end{tikzpicture}
\end{document}

==> figures/bfxy2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    %\draw (C0) -- (C1);   
    \draw (C1) -- (M1);
    \draw (N1) -- (M2);
    %\draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/bfxy3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    \draw (C1) -- (M1);   
    \draw (N1) -- (M2);
    %\draw (C0) -- (M2);
    %\draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/bfy.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    %\draw (C0) -- (C1);   
    %\draw (C0) -- (M1);
    %\draw (C0) -- (M2);
    \draw (N1) -- (M2);

    \end{tikzpicture}
\end{document}

==> figures/bfy2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    %\draw (C0) -- (C1);   
    %\draw (C0) -- (M1);
    \draw (N1) -- (M2);
    %\draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/bfy3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    \draw (N1) -- (M2);   
    %\draw (C0) -- (M1);
    %\draw (C0) -- (M2);
    %\draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}



==> figures/bi-coning.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
      \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    \draw (C0) -- (C1);   
    \draw (C0) -- (M1);
    \draw (C0) -- (M2);
    \draw (C1) -- (N1);
     \draw (M2) -- (N1);
    \draw (C1) -- (M1);

    \end{tikzpicture}
\end{document}

==> figures/graph.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
      \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    %\draw (C0) -- (C1);   
    %\draw (C0) -- (M1);
    %\draw (C0) -- (M2);
    %\draw (C1) -- (N1);
     \draw (M2) -- (N1);
    %\draw (C1) -- (M1);

    \end{tikzpicture}
\end{document}


==> figures/mst.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    \draw (C0) -- (C1);   
    \draw (C0) -- (M1);
    \draw (C0) -- (M2);
    \draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/oi.tex <==
\documentclass{standalone}
\usepackage{tikz,standalone}
\begin{document}
        \begin{tikzpicture}[scale=.3]
        \node (1) {$1$};
        \node[xshift=70, yshift=70] (y) {$y$};
        \node[xshift=-70, yshift=70] (x) {$x$};
        
        \node[xshift=-140, yshift=140] (x2) {$x^2$};
        \node[xshift=0, yshift=140] (xy) {$xy$};
        \node[xshift=140, yshift=140] (y2) {$y^2$};
        
        \node[xshift=-70, yshift=210] (x2y) {$x^2y$};
        \node[xshift=70, yshift=210] (xy2) {$xy^2$};
        \node[xshift=210, yshift=210] (y3) {$y^3$};
        
        \node[xshift=0, yshift=280] (x2y2) {$x^2y^2$};
        \node[xshift=140, yshift=280] (xy3) {$xy^3$};
        
        \draw[thick] (1) -- (x);
        \draw[thick] (1) -- (y);
        
        \draw[thick] (x) -- (x2);
        \draw[thick] (x) -- (xy);
        \draw[thick] (y) -- (xy);
        \draw[thick] (y) -- (y2);
        
        \draw[thick] (x2) -- (x2y);
        \draw[thick] (xy) -- (x2y);
        \draw[thick] (xy) -- (xy2);
        \draw[thick] (y2) -- (y3);
        \draw[thick] (xy2) -- (y2);
        
        \draw[thick] (x2y) -- (x2y2);
        \draw[thick] (xy2) -- (x2y2);
        \draw[thick] (xy2) -- (xy3);
        \draw[thick] (y3) -- (xy3);
    \end{tikzpicture}
\end{document}

==> figures/reduced.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    %\draw (C0) -- (C1);   
    %\draw (C0) -- (M1);
    %\draw (C0) -- (M2);
    %\draw (C1) -- (N1);
     \draw (M2) -- (N1);
    \draw (C1) -- (M1);

    \end{tikzpicture}
\end{document}



==> figures/st1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6,anchor=center]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    \draw (C0) -- (C1);   
    \draw (C0) -- (M1);
    \draw (C0) -- (M2);
    \draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/stposet.tex <==
\documentclass{standalone}
\usepackage{tikz,standalone}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node (1) {\input{figures/st1}};
        \node[xshift=70, yshift=70] (y) {\input{figures/sty}};
        \node[xshift=-70, yshift=70] (x) {\input{figures/stx}};
        
        \node[xshift=-140, yshift=140] (x2) {\input{figures/stx2}};
        \node[xshift=0, yshift=140] (xy) {\input{figures/stxy}};
        \node[xshift=140, yshift=140] (y2) {\input{figures/sty2}};
        
        \node[xshift=-70, yshift=210] (x2y) {\input{figures/stx2y}};
        \node[xshift=70, yshift=210] (xy2) {\input{figures/stxy2}};
        \node[xshift=210, yshift=210] (y3) {\input{figures/sty3}};
        
        \node[xshift=0, yshift=280] (x2y2) {\input{figures/stx2y2}};
        \node[xshift=140, yshift=280] (xy3) {\input{figures/stxy3}};
        
        \draw[thick] (1) -- (x);
        \draw[thick] (1) -- (y);
        
        \draw[thick] (x) -- (x2);
        \draw[thick] (x) -- (xy);
        \draw[thick] (y) -- (xy);
        \draw[thick] (y) -- (y2);
        
        \draw[thick] (x2) -- (x2y);
        \draw[thick] (xy) -- (x2y);
        \draw[thick] (xy) -- (xy2);
        \draw[thick] (y2) -- (y3);
        \draw[thick] (xy2) -- (y2);
        
        \draw[thick] (x2y) -- (x2y2);
        \draw[thick] (xy2) -- (x2y2);
        \draw[thick] (xy2) -- (xy3);
        \draw[thick] (y3) -- (xy3);
    \end{tikzpicture}
\end{document}

==> figures/stx.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    \draw (C0) -- (C1);   
    \draw (C1) -- (M1);
    \draw (C0) -- (M2);
    \draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/stx2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    \draw (C0) -- (M1);   
    \draw (C1) -- (M1);
    \draw (C0) -- (M2);
    \draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/stx2y.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    \draw (M2) -- (N1);   
    \draw (C0) -- (M1);
    \draw (C0) -- (M2);
    \draw (C1) -- (M1);

    \end{tikzpicture}
\end{document}

==> figures/stx2y2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    \draw (C1) -- (M1);   
    \draw (C0) -- (M1);
    \draw (N1) -- (M2);
    \draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/stxy.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    \draw (C0) -- (C1);   
    \draw (N1) -- (M2);
    \draw (C0) -- (M2);
    \draw (C1) -- (M1);

    \end{tikzpicture}
\end{document}

==> figures/stxy2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    \draw (C0) -- (C1);   
    \draw (C1) -- (M1);
    \draw (N1) -- (M2);
    \draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/stxy3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    \draw (C1) -- (M1);   
    \draw (N1) -- (M2);
    \draw (C0) -- (M2);
    \draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/sty.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    \draw (C0) -- (C1);   
    \draw (C0) -- (M1);
    \draw (C0) -- (M2);
    \draw (N1) -- (M2);

    \end{tikzpicture}
\end{document}

==> figures/sty2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    \draw (C0) -- (C1);   
    \draw (C0) -- (M1);
    \draw (N1) -- (M2);
    \draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/sty3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    \draw (N1) -- (M2);   
    \draw (C0) -- (M1);
    \draw (C0) -- (M2);
    \draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/wf1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6,anchor=center]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    %\draw (C0) -- (C1);   
    %\draw (C0) -- (M1);
    %\draw (C0) -- (M2);
    %\draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/wfposet.tex <==
\documentclass{standalone}
\usepackage{tikz,standalone}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node (1) {\input{figures/wf1}};
        \node[xshift=70, yshift=70] (y) {\input{figures/wfy}};
        \node[xshift=-70, yshift=70] (x) {\input{figures/wfx}};
        
        \node[xshift=-140, yshift=140] (x2) {\input{figures/wfx2}};
        \node[xshift=0, yshift=140] (xy) {\input{figures/wfxy}};
        \node[xshift=140, yshift=140] (y2) {\input{figures/wfy2}};
        
        \node[xshift=-70, yshift=210] (x2y) {\input{figures/wfx2y}};
        \node[xshift=70, yshift=210] (xy2) {\input{figures/wfxy2}};
        \node[xshift=210, yshift=210] (y3) {\input{figures/wfy3}};
        
        \node[xshift=0, yshift=280] (x2y2) {\input{figures/wfx2y2}};
        \node[xshift=140, yshift=280] (xy3) {\input{figures/wfxy3}};
        
        \draw[thick] (1) -- (x);
        \draw[thick] (1) -- (y);
        
        \draw[thick] (x) -- (x2);
        \draw[thick] (x) -- (xy);
        \draw[thick] (y) -- (xy);
        \draw[thick] (y) -- (y2);
        
        \draw[thick] (x2) -- (x2y);
        \draw[thick] (xy) -- (x2y);
        \draw[thick] (xy) -- (xy2);
        \draw[thick] (y2) -- (y3);
        \draw[thick] (xy2) -- (y2);
        
        \draw[thick] (x2y) -- (x2y2);
        \draw[thick] (xy2) -- (x2y2);
        \draw[thick] (xy2) -- (xy3);
        \draw[thick] (y3) -- (xy3);
    \end{tikzpicture}
\end{document}

==> figures/wfx.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    %\draw (C0) -- (C1);   
    \draw (C1) -- (M1);
    %\draw (C0) -- (M2);
    %\draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/wfx2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    %\draw (C0) -- (M2);   
    \draw[style=double,style=thick] (C1) -- (M1);
    %\draw (C0) -- (M2);
    %\draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/wfx2y.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    %\draw (C1) -- (N1);   
    %\draw (C0) -- (M1);
    \draw (N1) -- (M2);
    \draw[style=double,style=thick] (C1) -- (M1);

    \end{tikzpicture}
\end{document}

==> figures/wfx2y2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    \draw[style=double,style=thick] (C1) -- (M1);   
    %\draw (C0) -- (M1);
    \draw[style=double,style=thick] (N1) -- (M2);
    %\draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/wfxy.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    %\draw (C0) -- (C1);   
    \draw (N1) -- (M2);
    %\draw (C0) -- (M2);
    \draw (C1) -- (M1);

    \end{tikzpicture}
\end{document}

==> figures/wfxy2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    %\draw (C0) -- (C1);   
    \draw (C1) -- (M1);
    \draw[style=double,style=thick] (N1) -- (M2);
    %\draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/wfxy3.tex <==
\documentclass{standalone}
\usepackage{tikz}

\tikzset{
    triple/.style args={[#1] in [#2] in [#3]}{
        #1,preaction={preaction={draw,#3},draw,#2}
    }
}  

\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    \draw (C1) -- (M1);   
    \draw[triple={[line width=.5mm,black] in
    [line width=1mm,white] in
    [line width=2mm,black]}] (N1) -- (M2);
    %\draw (C0) -- (M2);
    %\draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/wfy.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    %\draw (C0) -- (C1);   
    %\draw (C0) -- (M1);
    %\draw (C0) -- (M2);
    \draw (N1) -- (M2);

    \end{tikzpicture}
\end{document}

==> figures/wfy2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    %\draw (C0) -- (C1);   
    %\draw (C0) -- (M1);
    \draw[style=double,style=thick] (N1) -- (M2);
    %\draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}

==> figures/wfy3.tex <==
\documentclass{standalone}
\usepackage{tikz}

\tikzset{
    triple/.style args={[#1] in [#2] in [#3]}{
        #1,preaction={preaction={draw,#3},draw,#2}
    }
}  

\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small1}] (M1) at (-.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small2}] (M2) at (.5,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{1}$}] (N1) at (0,2) {};
        
        %cone points
        %\node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small0}] (C0) at (-1,-1.35) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small$\ol{0}$}] (C1) at (-1,3.35) {};
        
    \draw[triple={[line width=.5mm,black] in
    [line width=1mm,white] in
    [line width=2mm,black]}] (N1) -- (M2);   
    %\draw (C0) -- (M1);
    %\draw (C0) -- (M2);
    %\draw (C1) -- (N1);

    \end{tikzpicture}
\end{document}
